Mutlitask Learning for Cross-Lingual Transfer of Semantic Dependencies

We describe a method for developing broad-coverage semantic dependency parsers for languages for which no semantically annotated resource is available. We leverage a multitask learning framework coupled with an annotation projection method. We transfer supervised semantic dependency parse annotations from a rich-resource language to a low-resource language through parallel data, and train a semantic parser on projected data. We make use of supervised syntactic parsing as an auxiliary task in a multitask learning framework, and show that with different multitask learning settings, we consistently improve over the single-task baseline. In the setting in which English is the source, and Czech is the target language, our best multitask model improves the labeled F1 score over the single-task baseline by 1.8 in the in-domain SemEval data (Oepen et al., 2015), as well as 2.5 in the out-of-domain test set. Moreover, we observe that syntactic and semantic dependency direction match is an important factor in improving the results.

==> fig/syn_match_sem.tex <==
\begin{dependency}
\begin{deptext}
Rok \& končící \& 31 \& . \& prosince \& 1988 \& : \\
\end{deptext}
					

\deproot[arc angle=30,edge unit distance=1.9ex,text=white,fill=blue]{1}{\footnotesize TOP}
\depedge[]{1}{2}{\footnotesize RSTR} 
\depedge[]{5}{3}{\footnotesize RSTR} 
\depedge[label style={text=red,fill=green}]{5}{6}{\footnotesize RSTR} 

% All right
% \depedge[]{5}{3}{\footnotesize RSTR}
% \depedge[]{2}{5}{\footnotesize TWHEN} 

% wrong-single
\depedge[edge below]{2}{1}{\footnotesize TWHEN} 
\depedge[edge below]{5}{6}{\footnotesize APP}
\end{dependency}

==> fig/syn_match_syn.tex <==
\begin{dependency}
\begin{deptext}
Rok \& končící \& 31 \& . \& prosince \& 1988 \& : \\
\end{deptext}
					
% Syntax
\depedge[]{1}{2}{\footnotesize amod} 
\deproot[arc angle=30,edge unit distance=1.9ex, text=white,fill=blue]{1}{\footnotesize ROOT}
\depedge[]{5}{3}{\footnotesize nummod} 
\depedge[]{3}{4}{\footnotesize punct} 
\depedge[]{2}{5}{\footnotesize obl} 
\depedge[label style={text=red,fill=green}]{5}{6}{\footnotesize nummod} 
%\depedge[]{1}{7}{\footnotesize punct} 
\end{dependency}
